Experimental validation of an explicit flatness-based MPC design for quadcopter position tracking

Due to the nonlinearities and operational constraints typical to quadcopter missions, Model Predictive Control (MPC) encounters the major challenge of high computational power necessary for the online implementation. This problem may prove impractical, especially for a hardware-limited or small-scale setup. By removing the need for online solvers while keeping the constraint satisfaction and optimality, Explicit MPC (ExMPC) stands out as a strong candidate for this application. Yet, the formulation was usually hindered by the two main problems: nonlinearity and dimensionality. In this paper, we propose an ExMPC solution for the quadcopter position stabilization by analyzing its description (dynamics and constraints) in the flat output space. With the former issue, the system is exactly linearized into a concatenation of three double integrators at a price of cumbersome constraints in the new coordinates. For the latter, with a suitable characterization of these constraints, the stabilizing ExMPC can be computed for each double integrator separately. The controller is then validated via simulations and experimental tests. The proposed scheme achieves similar performance and guarantees to the state-of-the-art solution but with notably less computational effort, allowing scalability in a centralized manner

==> pics/Tikz/Scheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Rounded Rect [id:dp8101925319553636] 
\draw  [fill={rgb, 255:red, 74; green, 158; blue, 235 }  ,fill opacity=0.3 ] (142.67,154.5) .. controls (142.67,140.83) and (153.75,129.75) .. (167.42,129.75) -- (305.75,129.75) .. controls (319.42,129.75) and (330.5,140.83) .. (330.5,154.5) -- (330.5,228.75) .. controls (330.5,242.42) and (319.42,253.5) .. (305.75,253.5) -- (167.42,253.5) .. controls (153.75,253.5) and (142.67,242.42) .. (142.67,228.75) -- cycle ;
%Rounded Rect [id:dp19568705567330014] 
\draw  [fill={rgb, 255:red, 235; green, 16; blue, 16 }  ,fill opacity=0.14 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (350.9,151.73) .. controls (350.9,135.83) and (363.79,122.93) .. (379.7,122.93) -- (633.7,122.93) .. controls (649.61,122.93) and (662.5,135.83) .. (662.5,151.73) -- (662.5,238.14) .. controls (662.5,254.04) and (649.61,266.94) .. (633.7,266.94) -- (379.7,266.94) .. controls (363.79,266.94) and (350.9,254.04) .. (350.9,238.14) -- cycle ;
%Straight Lines [id:da43593519886734344] 
\draw    (317.4,192.23) -- (364,191.29) ;
\draw [shift={(366,191.25)}, rotate = 178.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1832664550372325] 
\draw    (653,184.25) -- (669.67,184.17) -- (670,280.25) -- (129.5,279.5) -- (129.5,192.17) -- (159,191.54) ;
\draw [shift={(161,191.5)}, rotate = 178.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7656714475144373] 
\draw    (501.33,196.5) -- (518.9,196.17) ;
\draw [shift={(520.9,196.13)}, rotate = 178.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp16968921077040355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.29,171.09) .. controls (520.29,160.62) and (528.78,152.13) .. (539.25,152.13) -- (633.56,152.13) .. controls (644.03,152.13) and (652.52,160.62) .. (652.52,171.09) -- (652.52,227.97) .. controls (652.52,238.44) and (644.03,246.93) .. (633.56,246.93) -- (539.25,246.93) .. controls (528.78,246.93) and (520.29,238.44) .. (520.29,227.97) -- cycle ;
%Image [id:dp6267695794818229] 
\draw (586.75,184.34) node  {\includegraphics[width=57.12pt,height=56.91pt]{Crazyflie_drone.png}};
%Rounded Rect [id:dp1939688598004976] 
\draw  [fill={rgb, 255:red, 49; green, 229; blue, 59 }  ,fill opacity=0.35 ] (365.05,175.53) .. controls (365.05,167.6) and (371.48,161.18) .. (379.4,161.18) -- (487.65,161.18) .. controls (495.57,161.18) and (502,167.6) .. (502,175.53) -- (502,218.58) .. controls (502,226.51) and (495.57,232.93) .. (487.65,232.93) -- (379.4,232.93) .. controls (371.48,232.93) and (365.05,226.51) .. (365.05,218.58) -- cycle ;
%Straight Lines [id:da7135994618187542] 
\draw    (589,246.54) -- (588.9,260.94) -- (427.3,260.94) -- (427.49,235.79) ;
\draw [shift={(427.5,233.79)}, rotate = 90.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9965906440661882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.5,138.5) -- (272,138.5) -- (272,165.75) -- (204.5,165.75) -- cycle ;
%Shape: Rectangle [id:dp615369323086628] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.5,179) -- (272,179) -- (272,206.25) -- (204.5,206.25) -- cycle ;
%Shape: Rectangle [id:dp27896666028087447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204,219) -- (271.5,219) -- (271.5,246.25) -- (204,246.25) -- cycle ;
%Shape: Rectangle [id:dp02206738065207836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.67,146) -- (164.17,146) -- (164.17,243.25) -- (161.67,243.25) -- cycle ;
%Straight Lines [id:da02505021265229379] 
\draw    (164,192.83) -- (202,192.75) ;
\draw [shift={(204,192.75)}, rotate = 179.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8746065057046128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,146) -- (317.5,146) -- (317.5,243.25) -- (315,243.25) -- cycle ;
%Straight Lines [id:da2538808672006594] 
\draw    (272.5,153.5) -- (312.5,153.26) ;
\draw [shift={(314.5,153.25)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12382968792368465] 
\draw    (272.5,191) -- (312.5,190.76) ;
\draw [shift={(314.5,190.75)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6429426347049991] 
\draw    (272,231) -- (312,230.76) ;
\draw [shift={(314,230.75)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7286472082629891] 
\draw    (164,152.5) -- (202,152.42) ;
\draw [shift={(204,152.42)}, rotate = 179.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49252756609215065] 
\draw    (163.67,232.5) -- (201.67,232.42) ;
\draw [shift={(203.67,232.42)}, rotate = 179.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (573.93,108.73) node    {$\boldsymbol{\xi }_{i,k+1} =A\boldsymbol{\xi }_{i,k+1} +Bv_{i,k+1}$};
% Text Node
\draw (660,101.4) node [anchor=north west][inner sep=0.75pt]    {\eqref{eq:linearized_dyna}};
% Text Node
\draw (283.1,290.83) node  [font=\small]  {$\boldsymbol{\xi }_{1,k} =[ x_{k} ,\dot{x}_{k}]^{\top } ,\boldsymbol{\xi }_{2,k} =[ y_{k} ,\dot{y}_{k}]^{\top } ,\boldsymbol{\xi }_{3,k} =[ z_{k} ,\dot{z}_{k}]^{\top }$};
% Text Node
\draw (417,209.05) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {\eqref{eq:lin_law}};
% Text Node
\draw (339.92,202.13) node    {$\boldsymbol{v}_{k}$};
% Text Node
\draw (511,182.73) node    {$\boldsymbol{u}_{k}$};
% Text Node
\draw (358,172) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{110.9pt}\setlength\topsep{0pt}
\begin{center}
Flatness-based\\input transformation
\end{center}

\end{minipage}};
% Text Node
\draw (565.61,232) node [anchor=north west][inner sep=0.75pt]   {$\boldsymbol{u}_{k} \in \mathcal{U}$};
% Text Node
% \draw (638,220) node   [font=\large] {\eqref{eq:drone_nonlinear}};
% Text Node
\draw (527,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nonlinear dynamics \\in state/input space};
% Text Node
\draw (353.33,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Linear dynamics\\in the flat output space};
% Text Node
\draw (476.55,242) node [anchor=north west][inner sep=0.75pt]    {$\psi $};
% Text Node
\draw (239.5,152) node   [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
$v^\mathrm{mpc}_{1,k}(\bxi_{1,k}) $
\end{minipage}};
% Text Node
\draw (239.5,191.88) node   [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
$v^\mathrm{mpc}_{2,k}(\bxi_{2,k}) $
\end{minipage}};
% Text Node
\draw (239,231.88) node   [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
$v^\mathrm{mpc}_{3,k}(\bxi_{3,k}) $
\end{minipage}};
% Text Node
\draw (533,205.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{75pt}\setlength\topsep{0pt}
\begin{center}
Quadcopter with inner-loop control
\end{center}

\end{minipage}};
% Text Node
\draw (277.67,138.73) node [anchor=north west][inner sep=0.75pt]    {$v_{1,k}$};
% Text Node
\draw (278.33,174.07) node [anchor=north west][inner sep=0.75pt]    {$v_{2,k}$};
% Text Node
\draw (280.33,214.73) node [anchor=north west][inner sep=0.75pt]    {$v_{3,k}$};
% Text Node
\draw (166.67,132.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\xi }_{1,k}$};
% Text Node
\draw (166,173.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\xi }_{2,k}$};
% Text Node
\draw (167.33,214.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\xi }_{3,k}$};
% Text Node
\draw (181.33,114) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Explicit MPC law \eqref{eq:MPC_ex}};


\end{tikzpicture}


==> pics/Tikz/Vc_andfriends_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\draw (370,127) node  {\includegraphics[scale=0.477]{pics/figs/Vc_andFriends2.pdf}};
%Straight Lines [id:da19366387209120428] 
\draw [color={rgb, 255:red, 94; green, 214; blue, 175 }   ,draw opacity=0.8 ]   (443,64.5) -- (378.75,185.6) ;
%Straight Lines 
\draw [color={rgb, 255:red, 94; green, 214; blue, 175 }  ,draw opacity=0.8]   (313,64.5) -- (377.5,185.6) ;

%Curve Lines [id:da13125464659940378] 
\draw [line width=0.5]    (307.17,129.83) .. controls (289.84,111.27) and (281.5,81.27) .. (329,69.75) ;
\draw [shift={(330,69.75)}, rotate = 165.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7610365052689052] 
\draw   [line width=0.5]  (308,141) .. controls (326.57,150.45) and (276.83,207.92) .. (375,187) ;

\draw [shift={(375,187)}, rotate = 170.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (270,125) node [anchor=north west][inner sep=0.75pt] [font=\small]  [align=left] {Vertices of $\displaystyle \tilde{ \mathcal{V}}_{c}$};
% 94, 214, 175
%Shape: Rectangle [id:dp5998615683588209] 
\draw [shift={(0,-2.5)}]  [color={rgb, 255:red, 94; green, 214; blue, 175 }  ,draw opacity=0.65 ] (413.5,150) -- (432,150) -- (432,158) -- (413.5,158) -- cycle ;
% Text Node
\draw (468,145.5) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize]  [align=left] {\eqref{eq:Vc}};
% Text Node
\draw (465.5,158.5) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize]  [align=left] {\eqref{eq:Vctilde}};

% Text Node
\draw (465,159+11.2) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize]  [align=left] {\eqref{eq:BoxB}};
\end{tikzpicture}

